Detection of Outer Rotations on 3D-Vector Fields with Iterative Geometric Correlation

Correlation is a common technique for the detection of shifts. Its generalization to the multidimensional geometric correlation in Clifford algebras has proven a useful tool for color image processing, because it additionally contains information about rotational misalignment. In this paper we prove that applying the geometric correlation iteratively can detect the outer rotational misalignment for arbitrary three-dimensional vector fields. Thus, it develops a foundation applicable for image registration and pattern matching. Based on the theoretical work we have developed a new algorithm and tested it on some principle examples.

==> Rdrehung1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(160,160)
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.489756,70.52294262)
\lineto(26.625001,138.85713262)
\curveto(68.938955,121.60782262)(121.52796,97.93573262)(151.07397,86.86484262)
\lineto(117.60715,25.73208262)
\lineto(11.489756,70.52294262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(11.489756,70.52294262)
\lineto(26.625001,138.85713262)
\curveto(68.938955,121.60782262)(121.52796,97.93573262)(151.07397,86.86484262)
\lineto(117.60715,25.73208262)
\lineto(11.489756,70.52294262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78823531 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.875,123.76785262)
\curveto(63.74,123.06253262)(119.69128,99.23661262)(120.4643,99.30360262)
\curveto(125.73781,93.75447262)(132.59965,69.25227262)(123.00893,57.22768262)
\curveto(127.54675,82.66146262)(46.657181,114.16364262)(30.575892,96.37946262)
\curveto(37.733166,113.52827262)(53.021085,122.80786262)(62.875,123.76785262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(30.776786,96.17857262)
\curveto(37.438023,109.36976262)(46.70035,119.13610262)(62.875,123.81249262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(122.62946,56.66965262)
\curveto(124.24294,62.44933262)(131.15235,78.42998262)(120.28571,99.39286262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(61.803572,124.12500262)
\lineto(120.55357,99.30357262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(30.754464,96.22321262)
\curveto(47.835418,114.31171262)(129.05438,81.95723262)(122.67411,56.58036262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(30.776787,96.20090262)
\curveto(22.445416,73.72635262)(105.64771,32.74678262)(122.71875,56.73660262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.178571,76.00000262)
\lineto(151.17857,76.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(27.964286,63.50000262)
\lineto(101.44643,32.51788262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.28905,76.06837262)
\curveto(76.58753,76.05027262)(82.94181,79.38098262)(83.13918,79.50914262)
\curveto(82.46775,81.46437262)(77.60254,84.61162262)(73.384898,83.04467262)
\curveto(73.527331,82.80508262)(76.20034,76.30045262)(76.28905,76.06837262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.28905,76.06837262)
\curveto(76.58753,76.05027262)(82.94181,79.38098262)(83.13918,79.50914262)
\curveto(82.46775,81.46437262)(77.60254,84.61162262)(73.384898,83.04467262)
\curveto(73.527331,82.80508262)(76.20034,76.30045262)(76.28905,76.06837262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(26,25.82138262)
\lineto(126.35714,125.82143262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.548237,95.45054262)
\lineto(122.36752,56.35048262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.03905,86.54857262)
\curveto(89.89177,90.76853262)(78.06613,96.05560262)(69.186572,98.16532262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.0782369,97.24069064)
\lineto(75.48638534,98.7242071)
\lineto(68.21365577,98.39648061)
\lineto(74.56175336,94.8325422)
\lineto(73.0782369,97.24069064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.0782369,97.24069064)
\lineto(75.48638534,98.7242071)
\lineto(68.21365577,98.39648061)
\lineto(74.56175336,94.8325422)
\lineto(73.0782369,97.24069064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.02042,0.91198262)
\lineto(76.0051,151.00892262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.00530413,149.0089226)
\lineto(76.8053858,148.20900424)
\lineto(76.0051,151.00892262)
\lineto(75.20538578,148.20884094)
\lineto(76.00530413,149.0089226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.00530413,149.0089226)
\lineto(76.8053858,148.20900424)
\lineto(76.0051,151.00892262)
\lineto(75.20538578,148.20884094)
\lineto(76.00530413,149.0089226)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.94711124,87.06137366)
\lineto(97.99079487,86.51442292)
\lineto(93.43585946,79.86216278)
\lineto(93.9273816,83.43405392)
\lineto(76.82925576,75.14827689)
\lineto(75.9570687,76.94807961)
\lineto(93.05519454,85.23385664)
\lineto(89.94711124,87.06137366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.94711124,87.06137366)
\lineto(97.99079487,86.51442292)
\lineto(93.43585946,79.86216278)
\lineto(93.9273816,83.43405392)
\lineto(76.82925576,75.14827689)
\lineto(75.9570687,76.94807961)
\lineto(93.05519454,85.23385664)
\lineto(89.94711124,87.06137366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.26534983,74.24837477)
\curveto(76.27134759,73.76667982)(75.07505807,74.1819881)(74.59336242,75.17599179)
\curveto(74.11166676,76.16999547)(74.52697331,77.36628559)(75.52097556,77.84798054)
\curveto(76.5149778,78.3296755)(77.71126731,77.91436721)(78.19296296,76.92036353)
\curveto(78.67465862,75.92635984)(78.25935207,74.73006973)(77.26534983,74.24837477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.26534983,74.24837477)
\curveto(76.27134759,73.76667982)(75.07505807,74.1819881)(74.59336242,75.17599179)
\curveto(74.11166676,76.16999547)(74.52697331,77.36628559)(75.52097556,77.84798054)
\curveto(76.5149778,78.3296755)(77.71126731,77.91436721)(78.19296296,76.92036353)
\curveto(78.67465862,75.92635984)(78.25935207,74.73006973)(77.26534983,74.24837477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.5909,90.59212262)
\lineto(67.912787,98.54527262)
\lineto(74.093617,93.36866262)
\lineto(70.585965,94.20314262)
\lineto(77.18025,76.38418262)
\lineto(75.304567,75.69004262)
\lineto(68.710285,93.50901262)
\lineto(66.5909,90.59212262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.5909,90.59212262)
\lineto(67.912787,98.54527262)
\lineto(74.093617,93.36866262)
\lineto(70.585965,94.20314262)
\lineto(77.18025,76.38418262)
\lineto(75.304567,75.69004262)
\lineto(68.710285,93.50901262)
\lineto(66.5909,90.59212262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.11809207,76.73124875)
\curveto(78.50145193,75.69534061)(77.9724558,74.54479612)(76.93654615,74.1614357)
\curveto(75.90063651,73.77807529)(74.75009126,74.30706975)(74.3667314,75.34297789)
\curveto(73.98337155,76.37888603)(74.51236768,77.52943052)(75.54827732,77.91279094)
\curveto(76.58418697,78.29615135)(77.73473222,77.76715689)(78.11809207,76.73124875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.11809207,76.73124875)
\curveto(78.50145193,75.69534061)(77.9724558,74.54479612)(76.93654615,74.1614357)
\curveto(75.90063651,73.77807529)(74.75009126,74.30706975)(74.3667314,75.34297789)
\curveto(73.98337155,76.37888603)(74.51236768,77.52943052)(75.54827732,77.91279094)
\curveto(76.58418697,78.29615135)(77.73473222,77.76715689)(78.11809207,76.73124875)
\closepath
}
\rput(105,135){$S_{|\u|}(0)$}
\rput(100,95){$\v$}
\rput(70,105){$\u$}
\rput(135,30){$P$}
\rput(100,40){$C$}
}
\end{pspicture}


==> Rdrehung2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(160,160)
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.092364,47.02948262)
\lineto(31.928302,136.33175262)
\curveto(74.242256,119.08244262)(118.75004,99.19842262)(148.29605,88.12753262)
\lineto(107.00055,3.00368262)
\lineto(1.092364,47.02948262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1.092364,47.02948262)
\lineto(31.928302,136.33175262)
\curveto(74.242256,119.08244262)(118.75004,99.19842262)(148.29605,88.12753262)
\lineto(107.00055,3.00368262)
\lineto(1.092364,47.02948262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.19319308,46.25137803)
\curveto(108.46745299,32.17652098)(82.57223496,29.90438906)(58.35460479,41.17642935)
\curveto(34.13697461,52.44846964)(20.76765616,72.99618979)(28.49339626,87.07104685)
\curveto(36.21913635,101.1459039)(62.11435438,103.41803582)(86.33198455,92.14599553)
\curveto(110.50663551,80.89395982)(123.87948826,60.39350289)(116.22817303,46.31542102)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40261858,linecolor=curcolor]
{
\newpath
\moveto(116.19319308,46.25137803)
\curveto(108.46745299,32.17652098)(82.57223496,29.90438906)(58.35460479,41.17642935)
\curveto(34.13697461,52.44846964)(20.76765616,72.99618979)(28.49339626,87.07104685)
\curveto(36.21913635,101.1459039)(62.11435438,103.41803582)(86.33198455,92.14599553)
\curveto(110.50663551,80.89395982)(123.87948826,60.39350289)(116.22817303,46.31542102)
}
}
{
\newrgbcolor{curcolor}{0.78823531 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.875,123.76785262)
\curveto(63.74,123.06253262)(119.69128,99.23661262)(120.4643,99.30360262)
\curveto(125.73781,93.75447262)(140.55461,61.48672262)(116.31667,45.67408262)
\curveto(130.45286,86.22105262)(43.086351,121.85375262)(26.78782,83.24748262)
\curveto(27.126564,109.23513262)(53.021085,122.80786262)(62.875,123.76785262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.8 0.8]
{
\newpath
\moveto(26.988714,83.29913262)
\curveto(29.394111,103.83487262)(46.638732,120.06037262)(62.875,123.81249262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(116.31601,45.81048262)
\curveto(119.44127,48.78518262)(134.86838,73.67100262)(120.28571,99.39286262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(61.803572,124.12500262)
\lineto(120.55357,99.30357262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(26.713853,83.09122262)
\curveto(44.104089,123.37751262)(131.63653,84.39401262)(116.29752,45.91058262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(26.988715,83.06892262)
\curveto(20.17231,45.65448262)(97.95468,15.67918262)(116.34216,45.94058262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.17857,151.00000262)
\lineto(75.821429,1.17858262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.17380246,149.00000827)
\lineto(76.97189318,148.19810351)
\lineto(76.17857,151.00000262)
\lineto(75.3718977,148.20191755)
\lineto(76.17380246,149.00000827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.17380246,149.00000827)
\lineto(76.97189318,148.19810351)
\lineto(76.17857,151.00000262)
\lineto(75.3718977,148.20191755)
\lineto(76.17380246,149.00000827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.178571,76.00000262)
\lineto(151.17857,76.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(26,25.82138262)
\lineto(126.35714,125.82143262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.923881,97.72338262)
\curveto(68.978677,86.74721262)(70.033472,76.20466262)(71.088268,64.70084262)
\lineto(97.2183,86.61170262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(97.23548,86.10214262)
\curveto(88.07938,92.07851262)(76.21193,97.59261262)(69.454429,98.47782262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.42054424,97.9582748)
\lineto(75.66337576,99.68155852)
\lineto(68.46290019,98.60770957)
\lineto(75.14382795,95.71544328)
\lineto(73.42054424,97.9582748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.42054424,97.9582748)
\lineto(75.66337576,99.68155852)
\lineto(68.46290019,98.60770957)
\lineto(75.14382795,95.71544328)
\lineto(73.42054424,97.9582748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.12499999,linecolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.12500001,linecolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.075035,64.76280262)
\curveto(71.891282,65.38371262)(77.91906,70.45155262)(78.72348,71.06815262)
\curveto(78.05205,73.02338262)(73.04022,75.58896262)(70.161864,74.46844262)
\curveto(70.274974,73.48918262)(71.016963,65.55729262)(71.075035,64.76280262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(71.075035,64.76280262)
\curveto(71.891282,65.38371262)(77.91906,70.45155262)(78.72348,71.06815262)
\curveto(78.05205,73.02338262)(73.04022,75.58896262)(70.161864,74.46844262)
\curveto(70.274974,73.48918262)(71.016963,65.55729262)(71.075035,64.76280262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(27.265241,82.82364262)
\lineto(116.66375,45.70058262)
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.95090624,87.03837366)
\lineto(97.99458987,86.49142292)
\lineto(93.43965446,79.83916278)
\lineto(93.9311766,83.41105392)
\lineto(76.83305076,75.12527689)
\lineto(75.9608637,76.92507961)
\lineto(93.05898954,85.21085664)
\lineto(89.95090624,87.03837366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.95090624,87.03837366)
\lineto(97.99458987,86.49142292)
\lineto(93.43965446,79.83916278)
\lineto(93.9311766,83.41105392)
\lineto(76.83305076,75.12527689)
\lineto(75.9608637,76.92507961)
\lineto(93.05898954,85.21085664)
\lineto(89.95090624,87.03837366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.26914483,74.22537477)
\curveto(76.27514259,73.74367982)(75.07885307,74.1589881)(74.59715742,75.15299179)
\curveto(74.11546176,76.14699547)(74.53076831,77.34328559)(75.52477056,77.82498054)
\curveto(76.5187728,78.3066755)(77.71506231,77.89136721)(78.19675796,76.89736353)
\curveto(78.67845362,75.90335984)(78.26314707,74.70706973)(77.26914483,74.22537477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.26914483,74.22537477)
\curveto(76.27514259,73.74367982)(75.07885307,74.1589881)(74.59715742,75.15299179)
\curveto(74.11546176,76.14699547)(74.53076831,77.34328559)(75.52477056,77.82498054)
\curveto(76.5187728,78.3066755)(77.71506231,77.89136721)(78.19675796,76.89736353)
\curveto(78.67845362,75.90335984)(78.26314707,74.70706973)(77.26914483,74.22537477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.594695,90.56907262)
\lineto(67.916582,98.52217262)
\lineto(74.097417,93.34557262)
\lineto(70.58976,94.18007262)
\lineto(77.18405,76.36107262)
\lineto(75.308367,75.66697262)
\lineto(68.71408,93.48597262)
\lineto(66.594695,90.56907262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.594695,90.56907262)
\lineto(67.916582,98.52217262)
\lineto(74.097417,93.34557262)
\lineto(70.58976,94.18007262)
\lineto(77.18405,76.36107262)
\lineto(75.308367,75.66697262)
\lineto(68.71408,93.48597262)
\lineto(66.594695,90.56907262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.12188707,76.70818875)
\curveto(78.50524693,75.67228061)(77.9762508,74.52173612)(76.94034115,74.1383757)
\curveto(75.90443151,73.75501529)(74.75388626,74.28400975)(74.3705264,75.31991789)
\curveto(73.98716655,76.35582603)(74.51616268,77.50637052)(75.55207232,77.88973094)
\curveto(76.58798197,78.27309135)(77.73852722,77.74409689)(78.12188707,76.70818875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.12188707,76.70818875)
\curveto(78.50524693,75.67228061)(77.9762508,74.52173612)(76.94034115,74.1383757)
\curveto(75.90443151,73.75501529)(74.75388626,74.28400975)(74.3705264,75.31991789)
\curveto(73.98716655,76.35582603)(74.51616268,77.50637052)(75.55207232,77.88973094)
\curveto(76.58798197,78.27309135)(77.73852722,77.74409689)(78.12188707,76.70818875)
\closepath
}
\rput(105,135){$S_{|\u|}(0)$}
\rput(100,95){$\v$}
\rput(70,105){$\u$}
\rput(135,30){$P$}
\rput(100,40){$C$}
}
\end{pspicture}


==> Rdrehung3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(160,160)
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.83906464,76.40329147)
\curveto(96.70297488,66.67714715)(85.14567942,60.95049334)(73.02512274,63.61245219)
\curveto(60.90456606,66.27441103)(52.81055639,76.31695288)(54.94664615,86.0430972)
\curveto(57.08273592,95.76924152)(68.64003137,101.49589533)(80.76058806,98.83393648)
\curveto(92.88114474,96.17197764)(100.97515441,86.12943579)(98.83906464,76.40329147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.28291157,linecolor=curcolor]
{
\newpath
\moveto(98.83906464,76.40329147)
\curveto(96.70297488,66.67714715)(85.14567942,60.95049334)(73.02512274,63.61245219)
\curveto(60.90456606,66.27441103)(52.81055639,76.31695288)(54.94664615,86.0430972)
\curveto(57.08273592,95.76924152)(68.64003137,101.49589533)(80.76058806,98.83393648)
\curveto(92.88114474,96.17197764)(100.97515441,86.12943579)(98.83906464,76.40329147)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.142301,71.22122262)
\lineto(42.619284,127.25736262)
\lineto(133.48423,89.64159262)
\lineto(118.29399,28.52118262)
\lineto(13.142301,71.22122262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(13.142301,71.22122262)
\lineto(42.619284,127.25736262)
\lineto(133.48423,89.64159262)
\lineto(118.29399,28.52118262)
\lineto(13.142301,71.22122262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(27.144181,66.17512262)
\curveto(21.839941,107.51782262)(54.710007,120.70995262)(56.516367,121.41746262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(104.53791,34.05388262)
\curveto(117.67774,43.91838262)(133.456,65.67060262)(122.60145,94.60234262)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.60726,74.81983262)
\curveto(90.91428,54.04495262)(50.999595,62.41296262)(55.160988,87.10873262)
\curveto(62.505056,112.38901262)(105.51201,100.83797262)(98.60726,74.81983262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(98.60726,74.81983262)
\curveto(90.91428,54.04495262)(50.999595,62.41296262)(55.160988,87.10873262)
\curveto(62.505056,112.38901262)(105.51201,100.83797262)(98.60726,74.81983262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.17857,151.00000262)
\lineto(75.821429,1.17858262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.17380246,149.00000827)
\lineto(76.97189318,148.19810351)
\lineto(76.17857,151.00000262)
\lineto(75.3718977,148.20191755)
\lineto(76.17380246,149.00000827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(76.17380246,149.00000827)
\lineto(76.97189318,148.19810351)
\lineto(76.17857,151.00000262)
\lineto(75.3718977,148.20191755)
\lineto(76.17380246,149.00000827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.178571,76.00000262)
\lineto(151.17857,76.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(149.17856997,76.00000262)
\lineto(148.37856996,75.20000261)
\lineto(151.17857,76.00000262)
\lineto(148.37856996,76.80000263)
\lineto(149.17856997,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(26,25.82138262)
\lineto(126.35714,125.82143262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(124.94040816,124.40974178)
\lineto(124.93839176,123.27837271)
\lineto(126.35714,125.82143262)
\lineto(123.80903909,124.41175818)
\lineto(124.94040816,124.40974178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(97.21628,86.46575262)
\curveto(92.59634,96.98696262)(76.98058,101.49560262)(69.30129,99.28786262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.14557464,100.39306648)
\lineto(74.51511503,102.86781073)
\lineto(68.34021884,99.01156165)
\lineto(75.6203189,99.02352609)
\lineto(73.14557464,100.39306648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.14557464,100.39306648)
\lineto(74.51511503,102.86781073)
\lineto(68.34021884,99.01156165)
\lineto(75.6203189,99.02352609)
\lineto(73.14557464,100.39306648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(68.142857,98.32143262)
\lineto(77.7634,80.86606262)
\lineto(97.42857,86.53571262)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.06199903,76.76704102)
\curveto(78.44535889,75.73113288)(77.91636276,74.5805884)(76.88045312,74.19722799)
\curveto(75.84454347,73.81386758)(74.69399822,74.34286204)(74.31063837,75.37877018)
\curveto(73.92727852,76.41467831)(74.45627464,77.5652228)(75.49218429,77.94858321)
\curveto(76.52809393,78.33194362)(77.67863918,77.80294916)(78.06199903,76.76704102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.53480719,90.62791584)
\lineto(67.85669375,98.58106712)
\lineto(74.03752783,93.40445728)
\lineto(70.52987223,94.2389344)
\lineto(77.12415815,76.41997288)
\lineto(75.24847799,75.72583752)
\lineto(68.65419207,93.54479904)
\lineto(66.53480719,90.62791584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(55.151785,87.02677262)
\curveto(63.023487,109.50056262)(104.16485,99.23398262)(98.50001,74.88392262)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(56.3125,89.57143262)
\lineto(97.78571,72.69643262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.75469,80.91639262)
\curveto(78.0755,81.00989262)(83.3137,82.42095262)(83.55572,82.52680262)
\curveto(82.66108,85.64274262)(78.08604,87.29446262)(75.029104,85.90608262)
\curveto(75.104834,85.68486262)(77.67604,81.16672262)(77.75469,80.91639262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.75469,80.91639262)
\curveto(78.0755,81.00989262)(83.3137,82.42095262)(83.55572,82.52680262)
\curveto(82.66108,85.64274262)(78.08604,87.29446262)(75.029104,85.90608262)
\curveto(75.104834,85.68486262)(77.67604,81.16672262)(77.75469,80.91639262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.92412124,87.02047366)
\lineto(97.96780487,86.47352292)
\lineto(93.41286946,79.82126278)
\lineto(93.9043916,83.39315392)
\lineto(76.80626576,75.10737689)
\lineto(75.9340787,76.90717961)
\lineto(93.03220454,85.19295664)
\lineto(89.92412124,87.02047366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.92412124,87.02047366)
\lineto(97.96780487,86.47352292)
\lineto(93.41286946,79.82126278)
\lineto(93.9043916,83.39315392)
\lineto(76.80626576,75.10737689)
\lineto(75.9340787,76.90717961)
\lineto(93.03220454,85.19295664)
\lineto(89.92412124,87.02047366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.24235983,74.20747477)
\curveto(76.24835759,73.72577982)(75.05206807,74.1410881)(74.57037242,75.13509179)
\curveto(74.08867676,76.12909547)(74.50398331,77.32538559)(75.49798556,77.80708054)
\curveto(76.4919878,78.2887755)(77.68827731,77.87346721)(78.16997296,76.87946353)
\curveto(78.65166862,75.88545984)(78.23636207,74.68916973)(77.24235983,74.20747477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.24235983,74.20747477)
\curveto(76.24835759,73.72577982)(75.05206807,74.1410881)(74.57037242,75.13509179)
\curveto(74.08867676,76.12909547)(74.50398331,77.32538559)(75.49798556,77.80708054)
\curveto(76.4919878,78.2887755)(77.68827731,77.87346721)(78.16997296,76.87946353)
\curveto(78.65166862,75.88545984)(78.23636207,74.68916973)(77.24235983,74.20747477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.56791,90.55120262)
\lineto(67.8898,98.50435262)
\lineto(74.07063,93.32774262)
\lineto(70.56297,94.16222262)
\lineto(77.15726,76.34326262)
\lineto(75.28158,75.64912262)
\lineto(68.68729,93.46809262)
\lineto(66.56791,90.55120262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.56791,90.55120262)
\lineto(67.8898,98.50435262)
\lineto(74.07063,93.32774262)
\lineto(70.56297,94.16222262)
\lineto(77.15726,76.34326262)
\lineto(75.28158,75.64912262)
\lineto(68.68729,93.46809262)
\lineto(66.56791,90.55120262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.09510207,76.69032875)
\curveto(78.47846193,75.65442061)(77.9494658,74.50387612)(76.91355615,74.1205157)
\curveto(75.87764651,73.73715529)(74.72710126,74.26614975)(74.3437414,75.30205789)
\curveto(73.96038155,76.33796603)(74.48937768,77.48851052)(75.52528732,77.87187094)
\curveto(76.56119697,78.25523135)(77.71174222,77.72623689)(78.09510207,76.69032875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.09510207,76.69032875)
\curveto(78.47846193,75.65442061)(77.9494658,74.50387612)(76.91355615,74.1205157)
\curveto(75.87764651,73.73715529)(74.72710126,74.26614975)(74.3437414,75.30205789)
\curveto(73.96038155,76.33796603)(74.48937768,77.48851052)(75.52528732,77.87187094)
\curveto(76.56119697,78.25523135)(77.71174222,77.72623689)(78.09510207,76.69032875)
\closepath
}
\rput(105,135){$S_{|\u|}(0)$}
\rput(90,105){$C$}
\rput(55,95){$\u$}
\rput(135,30){$P$}
\rput(105,82){$\v$}
}
\end{pspicture}


==> Rdrehung4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(160,160)
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(126.357143,75.642857)
\curveto(126.357143,48.02861951)(103.97138049,25.642857)(76.357143,25.642857)
\curveto(48.74290551,25.642857)(26.357143,48.02861951)(26.357143,75.642857)
\curveto(26.357143,103.25709449)(48.74290551,125.642857)(76.357143,125.642857)
\curveto(103.97138049,125.642857)(126.357143,103.25709449)(126.357143,75.642857)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.749444,87.82836262)
\lineto(39.404998,126.63236262)
\lineto(134.01994,89.46302262)
\lineto(129.36542,41.55698262)
\lineto(9.749444,87.82836262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(9.749444,87.82836262)
\lineto(39.404998,126.63236262)
\lineto(134.01994,89.46302262)
\lineto(129.36542,41.55698262)
\lineto(9.749444,87.82836262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(26.608466,81.35369262)
\curveto(29.26694,107.35821262)(52.240882,120.50963262)(54.819938,120.61389262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(117.39505,46.73248262)
\curveto(123.05477,56.58906262)(131.11453,70.51664262)(122.60145,94.60234262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(76.17857,151.00000262)
\lineto(75.821429,1.17858262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.17261057,148.50000972)
\lineto(77.17022396,147.49762879)
\lineto(76.17857,151.00000262)
\lineto(75.17022964,147.50239633)
\lineto(76.17261057,148.50000972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(76.17261057,148.50000972)
\lineto(77.17022396,147.49762879)
\lineto(76.17857,151.00000262)
\lineto(75.17022964,147.50239633)
\lineto(76.17261057,148.50000972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(1.178571,76.00000262)
\lineto(151.17857,76.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.67857,76.00000262)
\lineto(147.67857,75.00000262)
\lineto(151.17857,76.00000262)
\lineto(147.67857,77.00000262)
\lineto(148.67857,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(148.67857,76.00000262)
\lineto(147.67857,75.00000262)
\lineto(151.17857,76.00000262)
\lineto(147.67857,77.00000262)
\lineto(148.67857,76.00000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.80000001 0.80000001]
{
\newpath
\moveto(67.741071,97.83035262)
\curveto(72.11341,105.50266262)(100.32772,95.38901262)(97.69643,86.31250262)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.6518,86.40173262)
\curveto(93.55342,78.36891262)(63.809213,91.05633262)(68.00893,98.54446262)
\curveto(75.45173,105.75563262)(99.85601,95.59812262)(97.6518,86.40173262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(97.6518,86.40173262)
\curveto(93.55342,78.36891262)(63.809213,91.05633262)(68.00893,98.54446262)
\curveto(75.45173,105.75563262)(99.85601,95.59812262)(97.6518,86.40173262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(26,25.82138262)
\lineto(126.35714,125.82143262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.58622523,124.0568191)
\lineto(124.58370472,122.64260778)
\lineto(126.35714,125.82143262)
\lineto(123.17201391,124.0593396)
\lineto(124.58622523,124.0568191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25,linecolor=curcolor]
{
\newpath
\moveto(124.58622523,124.0568191)
\lineto(124.58370472,122.64260778)
\lineto(126.35714,125.82143262)
\lineto(123.17201391,124.0593396)
\lineto(124.58622523,124.0568191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(68.008929,98.23214262)
\lineto(97.69643,86.62500262)
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(89.89101824,87.09717366)
\lineto(97.93470187,86.55022292)
\lineto(93.37976646,79.89796278)
\lineto(93.8712886,83.46985392)
\lineto(76.77316276,75.18407689)
\lineto(75.9009757,76.98387961)
\lineto(92.99910154,85.26965664)
\lineto(89.89101824,87.09717366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0.65098041}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.20925683,74.28417477)
\curveto(76.21525459,73.80247982)(75.01896507,74.2177881)(74.53726942,75.21179179)
\curveto(74.05557376,76.20579547)(74.47088031,77.40208559)(75.46488256,77.88378054)
\curveto(76.4588848,78.3654755)(77.65517431,77.95016721)(78.13686996,76.95616353)
\curveto(78.61856562,75.96215984)(78.20325907,74.76586973)(77.20925683,74.28417477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.534807,90.62791262)
\lineto(67.856694,98.58106262)
\lineto(74.037528,93.40445262)
\lineto(70.529872,94.23893262)
\lineto(77.124158,76.41997262)
\lineto(75.248478,75.72583262)
\lineto(68.654192,93.54480262)
\lineto(66.534807,90.62791262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(66.534807,90.62791262)
\lineto(67.856694,98.58106262)
\lineto(74.037528,93.40445262)
\lineto(70.529872,94.23893262)
\lineto(77.124158,76.41997262)
\lineto(75.248478,75.72583262)
\lineto(68.654192,93.54480262)
\lineto(66.534807,90.62791262)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.06199907,76.76703875)
\curveto(78.44535893,75.73113061)(77.9163628,74.58058612)(76.88045315,74.1972257)
\curveto(75.84454351,73.81386529)(74.69399826,74.34285975)(74.3106384,75.37876789)
\curveto(73.92727855,76.41467603)(74.45627468,77.56522052)(75.49218432,77.94858094)
\curveto(76.52809397,78.33194135)(77.67863922,77.80294689)(78.06199907,76.76703875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.19999999,linecolor=curcolor]
{
\newpath
\moveto(78.06199907,76.76703875)
\curveto(78.44535893,75.73113061)(77.9163628,74.58058612)(76.88045315,74.1972257)
\curveto(75.84454351,73.81386529)(74.69399826,74.34285975)(74.3106384,75.37876789)
\curveto(73.92727855,76.41467603)(74.45627468,77.56522052)(75.49218432,77.94858094)
\curveto(76.52809397,78.33194135)(77.67863922,77.80294689)(78.06199907,76.76703875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(97.52877,86.73361262)
\curveto(97.66719,94.99118262)(79.56734,104.92717262)(69.390576,99.42179262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.90876172,101.3250449)
\lineto(73.71622844,104.0357639)
\lineto(68.51102957,98.94597955)
\lineto(75.61948072,100.51757818)
\lineto(72.90876172,101.3250449)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(72.90876172,101.3250449)
\lineto(73.71622844,104.0357639)
\lineto(68.51102957,98.94597955)
\lineto(75.61948072,100.51757818)
\lineto(72.90876172,101.3250449)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.91286,90.07143262)
\curveto(89.00036,93.67844262)(78.82264,97.40606262)(76.65857,94.85696262)
\curveto(76.96123,94.70429262)(88.50323,90.26502262)(88.91286,90.07143262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(88.91286,90.07143262)
\curveto(89.00036,93.67844262)(78.82264,97.40606262)(76.65857,94.85696262)
\curveto(76.96123,94.70429262)(88.50323,90.26502262)(88.91286,90.07143262)
\closepath
}
\rput(105,135){$S_{|\u|}(0)$}
\rput(90,105){$C$}
\rput(60,95){$\u$}
\rput(135,30){$P$}
\rput(105,82){$\v$}
}
\end{pspicture}


==> vf_inner.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.3813476,50.38135173)
\curveto(85.3813476,31.0513846)(69.7113135,15.38135013)(50.38134683,15.38135013)
\curveto(31.05138015,15.38135013)(15.38134605,31.0513846)(15.38134605,50.38135173)
\curveto(15.38134605,69.71131886)(31.05138015,85.38135333)(50.38134683,85.38135333)
\curveto(69.7113135,85.38135333)(85.3813476,69.71131886)(85.3813476,50.38135173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.3813476,50.38135173)
\curveto(85.3813476,31.0513846)(69.7113135,15.38135013)(50.38134683,15.38135013)
\curveto(31.05138015,15.38135013)(15.38134605,31.0513846)(15.38134605,50.38135173)
\curveto(15.38134605,69.71131886)(31.05138015,85.38135333)(50.38134683,85.38135333)
\curveto(69.7113135,85.38135333)(85.3813476,69.71131886)(85.3813476,50.38135173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.04435795,75.39607342)
\lineto(38.18649355,89.53820902)
\lineto(34.65095965,90.2453158)
\lineto(42.42913423,92.36663614)
\lineto(40.30781389,84.58846156)
\lineto(39.60070711,88.12399546)
\lineto(25.45857151,73.98185986)
\lineto(24.04435795,75.39607342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.04435795,75.39607342)
\lineto(38.18649355,89.53820902)
\lineto(34.65095965,90.2453158)
\lineto(42.42913423,92.36663614)
\lineto(40.30781389,84.58846156)
\lineto(39.60070711,88.12399546)
\lineto(25.45857151,73.98185986)
\lineto(24.04435795,75.39607342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.87278695,73.98186894)
\curveto(26.09173481,73.2008168)(24.82540199,73.20081391)(24.04435343,73.98186247)
\curveto(23.26330486,74.76291103)(23.26330776,76.02924385)(24.0443599,76.81029599)
\curveto(24.82541203,77.59134813)(26.09174485,77.59135102)(26.87279342,76.81030246)
\curveto(27.65384198,76.0292539)(27.65383908,74.76292108)(26.87278695,73.98186894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.87278695,73.98186894)
\curveto(26.09173481,73.2008168)(24.82540199,73.20081391)(24.04435343,73.98186247)
\curveto(23.26330486,74.76291103)(23.26330776,76.02924385)(24.0443599,76.81029599)
\curveto(24.82541203,77.59134813)(26.09174485,77.59135102)(26.87279342,76.81030246)
\curveto(27.65384198,76.0292539)(27.65383908,74.76292108)(26.87278695,73.98186894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.37322795,25.29525342)
\lineto(38.51536355,39.43738902)
\lineto(34.97982965,40.1444958)
\lineto(42.75800423,42.26581614)
\lineto(40.63668389,34.48764156)
\lineto(39.92957711,38.02317546)
\lineto(25.78744151,23.88103986)
\lineto(24.37322795,25.29525342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.37322795,25.29525342)
\lineto(38.51536355,39.43738902)
\lineto(34.97982965,40.1444958)
\lineto(42.75800423,42.26581614)
\lineto(40.63668389,34.48764156)
\lineto(39.92957711,38.02317546)
\lineto(25.78744151,23.88103986)
\lineto(24.37322795,25.29525342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.20165695,23.88104894)
\curveto(26.42060481,23.0999968)(25.15427199,23.09999391)(24.37322343,23.88104247)
\curveto(23.59217486,24.66209103)(23.59217776,25.92842385)(24.3732299,26.70947599)
\curveto(25.15428203,27.49052813)(26.42061485,27.49053102)(27.20166342,26.70948246)
\curveto(27.98271198,25.9284339)(27.98270908,24.66210108)(27.20165695,23.88104894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.20165695,23.88104894)
\curveto(26.42060481,23.0999968)(25.15427199,23.09999391)(24.37322343,23.88104247)
\curveto(23.59217486,24.66209103)(23.59217776,25.92842385)(24.3732299,26.70947599)
\curveto(25.15428203,27.49052813)(26.42061485,27.49053102)(27.20166342,26.70948246)
\curveto(27.98271198,25.9284339)(27.98270908,24.66210108)(27.20165695,23.88104894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4438492,73.96714057)
\lineto(11.3017136,88.10927617)
\lineto(10.59460682,84.57374227)
\lineto(8.47328648,92.35191685)
\lineto(16.25146106,90.23059651)
\lineto(12.71592716,89.52348973)
\lineto(26.85806276,75.38135413)
\lineto(25.4438492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.4438492,73.96714057)
\lineto(11.3017136,88.10927617)
\lineto(10.59460682,84.57374227)
\lineto(8.47328648,92.35191685)
\lineto(16.25146106,90.23059651)
\lineto(12.71592716,89.52348973)
\lineto(26.85806276,75.38135413)
\lineto(25.4438492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.85805368,76.79556956)
\curveto(27.63910581,76.01451743)(27.63910871,74.74818461)(26.85806015,73.96713604)
\curveto(26.07701158,73.18608748)(24.81067876,73.18609038)(24.02962663,73.96714251)
\curveto(23.24857449,74.74819465)(23.2485716,76.01452747)(24.02962016,76.79557603)
\curveto(24.81066872,77.5766246)(26.07700154,77.5766217)(26.85805368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.85805368,76.79556956)
\curveto(27.63910581,76.01451743)(27.63910871,74.74818461)(26.85806015,73.96713604)
\curveto(26.07701158,73.18608748)(24.81067876,73.18609038)(24.02962663,73.96714251)
\curveto(23.24857449,74.74819465)(23.2485716,76.01452747)(24.02962016,76.79557603)
\curveto(24.81066872,77.5766246)(26.07700154,77.5766217)(26.85805368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.3813492,73.96714057)
\lineto(61.2392136,88.10927617)
\lineto(60.53210682,84.57374227)
\lineto(58.41078648,92.35191685)
\lineto(66.18896106,90.23059651)
\lineto(62.65342716,89.52348973)
\lineto(76.79556276,75.38135413)
\lineto(75.3813492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(75.3813492,73.96714057)
\lineto(61.2392136,88.10927617)
\lineto(60.53210682,84.57374227)
\lineto(58.41078648,92.35191685)
\lineto(66.18896106,90.23059651)
\lineto(62.65342716,89.52348973)
\lineto(76.79556276,75.38135413)
\lineto(75.3813492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79555368,76.79556956)
\curveto(77.57660581,76.01451743)(77.57660871,74.74818461)(76.79556015,73.96713604)
\curveto(76.01451158,73.18608748)(74.74817876,73.18609038)(73.96712663,73.96714251)
\curveto(73.18607449,74.74819465)(73.1860716,76.01452747)(73.96712016,76.79557603)
\curveto(74.74816872,77.5766246)(76.01450154,77.5766217)(76.79555368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.79555368,76.79556956)
\curveto(77.57660581,76.01451743)(77.57660871,74.74818461)(76.79556015,73.96713604)
\curveto(76.01451158,73.18608748)(74.74817876,73.18609038)(73.96712663,73.96714251)
\curveto(73.18607449,74.74819465)(73.1860716,76.01452747)(73.96712016,76.79557603)
\curveto(74.74816872,77.5766246)(76.01450154,77.5766217)(76.79555368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.21713795,25.25635342)
\lineto(88.35927355,39.39848902)
\lineto(84.82373965,40.1055958)
\lineto(92.60191423,42.22691614)
\lineto(90.48059389,34.44874156)
\lineto(89.77348711,37.98427546)
\lineto(75.63135151,23.84213986)
\lineto(74.21713795,25.25635342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(74.21713795,25.25635342)
\lineto(88.35927355,39.39848902)
\lineto(84.82373965,40.1055958)
\lineto(92.60191423,42.22691614)
\lineto(90.48059389,34.44874156)
\lineto(89.77348711,37.98427546)
\lineto(75.63135151,23.84213986)
\lineto(74.21713795,25.25635342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.04556695,23.84214894)
\curveto(76.26451481,23.0610968)(74.99818199,23.06109391)(74.21713343,23.84214247)
\curveto(73.43608486,24.62319103)(73.43608776,25.88952385)(74.2171399,26.67057599)
\curveto(74.99819203,27.45162813)(76.26452485,27.45163102)(77.04557342,26.67058246)
\curveto(77.82662198,25.8895339)(77.82661908,24.62320108)(77.04556695,23.84214894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.04556695,23.84214894)
\curveto(76.26451481,23.0610968)(74.99818199,23.06109391)(74.21713343,23.84214247)
\curveto(73.43608486,24.62319103)(73.43608776,25.88952385)(74.2171399,26.67057599)
\curveto(74.99819203,27.45162813)(76.26452485,27.45163102)(77.04557342,26.67058246)
\curveto(77.82662198,25.8895339)(77.82661908,24.62320108)(77.04556695,23.84214894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23.554228,72.68556262)
\curveto(10.940718,59.86756262)(13.874518,38.97128262)(22.671648,28.91428262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.03809502,31.9249966)
\lineto(17.21596154,32.1135771)
\lineto(23.33003625,28.16160412)
\lineto(20.22667552,34.74713009)
\lineto(20.03809502,31.9249966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(20.03809502,31.9249966)
\lineto(17.21596154,32.1135771)
\lineto(23.33003625,28.16160412)
\lineto(20.22667552,34.74713009)
\lineto(20.03809502,31.9249966)
\closepath
}
}
\end{pspicture}


==> vf_orig.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.0166576,50.76017173)
\curveto(86.0166576,31.4302046)(70.3466235,15.76017013)(51.01665683,15.76017013)
\curveto(31.68669015,15.76017013)(16.01665605,31.4302046)(16.01665605,50.76017173)
\curveto(16.01665605,70.09013886)(31.68669015,85.76017333)(51.01665683,85.76017333)
\curveto(70.3466235,85.76017333)(86.0166576,70.09013886)(86.0166576,50.76017173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(86.0166576,50.76017173)
\curveto(86.0166576,31.4302046)(70.3466235,15.76017013)(51.01665683,15.76017013)
\curveto(31.68669015,15.76017013)(16.01665605,31.4302046)(16.01665605,50.76017173)
\curveto(16.01665605,70.09013886)(31.68669015,85.76017333)(51.01665683,85.76017333)
\curveto(70.3466235,85.76017333)(86.0166576,70.09013886)(86.0166576,50.76017173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.50853795,75.67407342)
\lineto(38.65067355,89.81620902)
\lineto(35.11513965,90.5233158)
\lineto(42.89331423,92.64463614)
\lineto(40.77199389,84.86646156)
\lineto(40.06488711,88.40199546)
\lineto(25.92275151,74.25985986)
\lineto(24.50853795,75.67407342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.50853795,75.67407342)
\lineto(38.65067355,89.81620902)
\lineto(35.11513965,90.5233158)
\lineto(42.89331423,92.64463614)
\lineto(40.77199389,84.86646156)
\lineto(40.06488711,88.40199546)
\lineto(25.92275151,74.25985986)
\lineto(24.50853795,75.67407342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.33696695,74.25986894)
\curveto(26.55591481,73.4788168)(25.28958199,73.47881391)(24.50853343,74.25986247)
\curveto(23.72748486,75.04091103)(23.72748776,76.30724385)(24.5085399,77.08829599)
\curveto(25.28959203,77.86934813)(26.55592485,77.86935102)(27.33697342,77.08830246)
\curveto(28.11802198,76.3072539)(28.11801908,75.04092108)(27.33696695,74.25986894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.33696695,74.25986894)
\curveto(26.55591481,73.4788168)(25.28958199,73.47881391)(24.50853343,74.25986247)
\curveto(23.72748486,75.04091103)(23.72748776,76.30724385)(24.5085399,77.08829599)
\curveto(25.28959203,77.86934813)(26.55592485,77.86935102)(27.33697342,77.08830246)
\curveto(28.11802198,76.3072539)(28.11801908,75.04092108)(27.33696695,74.25986894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.0166592,74.34596057)
\lineto(61.8745236,88.48809617)
\lineto(61.16741682,84.95256227)
\lineto(59.04609648,92.73073685)
\lineto(66.82427106,90.60941651)
\lineto(63.28873716,89.90230973)
\lineto(77.43087276,75.76017413)
\lineto(76.0166592,74.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.0166592,74.34596057)
\lineto(61.8745236,88.48809617)
\lineto(61.16741682,84.95256227)
\lineto(59.04609648,92.73073685)
\lineto(66.82427106,90.60941651)
\lineto(63.28873716,89.90230973)
\lineto(77.43087276,75.76017413)
\lineto(76.0166592,74.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.43086368,77.17438956)
\curveto(78.21191581,76.39333743)(78.21191871,75.12700461)(77.43087015,74.34595604)
\curveto(76.64982158,73.56490748)(75.38348876,73.56491038)(74.60243663,74.34596251)
\curveto(73.82138449,75.12701465)(73.8213816,76.39334747)(74.60243016,77.17439603)
\curveto(75.38347872,77.9554446)(76.64981154,77.9554417)(77.43086368,77.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.43086368,77.17438956)
\curveto(78.21191581,76.39333743)(78.21191871,75.12700461)(77.43087015,74.34595604)
\curveto(76.64982158,73.56490748)(75.38348876,73.56491038)(74.60243663,74.34596251)
\curveto(73.82138449,75.12701465)(73.8213816,76.39334747)(74.60243016,77.17439603)
\curveto(75.38347872,77.9554446)(76.64981154,77.9554417)(77.43086368,77.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.60244795,25.63517342)
\lineto(38.74458355,39.77730902)
\lineto(35.20904965,40.4844158)
\lineto(42.98722423,42.60573614)
\lineto(40.86590389,34.82756156)
\lineto(40.15879711,38.36309546)
\lineto(26.01666151,24.22095986)
\lineto(24.60244795,25.63517342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.60244795,25.63517342)
\lineto(38.74458355,39.77730902)
\lineto(35.20904965,40.4844158)
\lineto(42.98722423,42.60573614)
\lineto(40.86590389,34.82756156)
\lineto(40.15879711,38.36309546)
\lineto(26.01666151,24.22095986)
\lineto(24.60244795,25.63517342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.43087695,24.22096894)
\curveto(26.64982481,23.4399168)(25.38349199,23.43991391)(24.60244343,24.22096247)
\curveto(23.82139486,25.00201103)(23.82139776,26.26834385)(24.6024499,27.04939599)
\curveto(25.38350203,27.83044813)(26.64983485,27.83045102)(27.43088342,27.04940246)
\curveto(28.21193198,26.2683539)(28.21192908,25.00202108)(27.43087695,24.22096894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.43087695,24.22096894)
\curveto(26.64982481,23.4399168)(25.38349199,23.43991391)(24.60244343,24.22096247)
\curveto(23.82139486,25.00201103)(23.82139776,26.26834385)(24.6024499,27.04939599)
\curveto(25.38350203,27.83044813)(26.64983485,27.83045102)(27.43088342,27.04940246)
\curveto(28.21193198,26.2683539)(28.21192908,25.00202108)(27.43087695,24.22096894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.0166592,24.34596057)
\lineto(61.8745236,38.48809617)
\lineto(61.16741682,34.95256227)
\lineto(59.04609648,42.73073685)
\lineto(66.82427106,40.60941651)
\lineto(63.28873716,39.90230973)
\lineto(77.43087276,25.76017413)
\lineto(76.0166592,24.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.0166592,24.34596057)
\lineto(61.8745236,38.48809617)
\lineto(61.16741682,34.95256227)
\lineto(59.04609648,42.73073685)
\lineto(66.82427106,40.60941651)
\lineto(63.28873716,39.90230973)
\lineto(77.43087276,25.76017413)
\lineto(76.0166592,24.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.43086368,27.17438956)
\curveto(78.21191581,26.39333743)(78.21191871,25.12700461)(77.43087015,24.34595604)
\curveto(76.64982158,23.56490748)(75.38348876,23.56491038)(74.60243663,24.34596251)
\curveto(73.82138449,25.12701465)(73.8213816,26.39334747)(74.60243016,27.17439603)
\curveto(75.38347872,27.9554446)(76.64981154,27.9554417)(77.43086368,27.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.43086368,27.17438956)
\curveto(78.21191581,26.39333743)(78.21191871,25.12700461)(77.43087015,24.34595604)
\curveto(76.64982158,23.56490748)(75.38348876,23.56491038)(74.60243663,24.34596251)
\curveto(73.82138449,25.12701465)(73.8213816,26.39334747)(74.60243016,27.17439603)
\curveto(75.38347872,27.9554446)(76.64981154,27.9554417)(77.43086368,27.17438956)
\closepath
}
}
\end{pspicture}


==> vf_outer.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.52361,92.41964262)
\curveto(28.54539,102.87679262)(18.59034,98.15878262)(10.89861,93.35714262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.29173111,95.47533268)
\lineto(14.92919663,98.23098826)
\lineto(10.05032972,92.8275951)
\lineto(17.04738669,94.83786716)
\lineto(14.29173111,95.47533268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(14.29173111,95.47533268)
\lineto(14.92919663,98.23098826)
\lineto(10.05032972,92.8275951)
\lineto(17.04738669,94.83786716)
\lineto(14.29173111,95.47533268)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.3986076,50.35714173)
\curveto(85.3986076,31.0271746)(69.7285735,15.35714013)(50.39860683,15.35714013)
\curveto(31.06864015,15.35714013)(15.39860605,31.0271746)(15.39860605,50.35714173)
\curveto(15.39860605,69.68710886)(31.06864015,85.35714333)(50.39860683,85.35714333)
\curveto(69.7285735,85.35714333)(85.3986076,69.68710886)(85.3986076,50.35714173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.3986076,50.35714173)
\curveto(85.3986076,31.0271746)(69.7285735,15.35714013)(50.39860683,15.35714013)
\curveto(31.06864015,15.35714013)(15.39860605,31.0271746)(15.39860605,50.35714173)
\curveto(15.39860605,69.68710886)(31.06864015,85.35714333)(50.39860683,85.35714333)
\curveto(69.7285735,85.35714333)(85.3986076,69.68710886)(85.3986076,50.35714173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.86028695,73.70765894)
\curveto(26.07923481,72.9266068)(24.81290199,72.92660391)(24.03185343,73.70765247)
\curveto(23.25080486,74.48870103)(23.25080776,75.75503385)(24.0318599,76.53608599)
\curveto(24.81291203,77.31713813)(26.07924485,77.31714102)(26.86029342,76.53609246)
\curveto(27.64134198,75.7550439)(27.64133908,74.48871108)(26.86028695,73.70765894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.86028695,73.70765894)
\curveto(26.07923481,72.9266068)(24.81290199,72.92660391)(24.03185343,73.70765247)
\curveto(23.25080486,74.48870103)(23.25080776,75.75503385)(24.0318599,76.53608599)
\curveto(24.81291203,77.31713813)(26.07924485,77.31714102)(26.86029342,76.53609246)
\curveto(27.64134198,75.7550439)(27.64133908,74.48871108)(26.86028695,73.70765894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.03185795,75.12186342)
\lineto(38.17399355,89.26399902)
\lineto(34.63845965,89.9711058)
\lineto(42.41663423,92.09242614)
\lineto(40.29531389,84.31425156)
\lineto(39.58820711,87.84978546)
\lineto(25.44607151,73.70764986)
\lineto(24.03185795,75.12186342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.03185795,75.12186342)
\lineto(38.17399355,89.26399902)
\lineto(34.63845965,89.9711058)
\lineto(42.41663423,92.09242614)
\lineto(40.29531389,84.31425156)
\lineto(39.58820711,87.84978546)
\lineto(25.44607151,73.70764986)
\lineto(24.03185795,75.12186342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4925192,73.85683057)
\lineto(11.3503836,87.99896617)
\lineto(10.64327682,84.46343227)
\lineto(8.52195648,92.24160685)
\lineto(16.30013106,90.12028651)
\lineto(12.76459716,89.41317973)
\lineto(26.90673276,75.27104413)
\lineto(25.4925192,73.85683057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.4925192,73.85683057)
\lineto(11.3503836,87.99896617)
\lineto(10.64327682,84.46343227)
\lineto(8.52195648,92.24160685)
\lineto(16.30013106,90.12028651)
\lineto(12.76459716,89.41317973)
\lineto(26.90673276,75.27104413)
\lineto(25.4925192,73.85683057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.90672368,76.68525956)
\curveto(27.68777581,75.90420743)(27.68777871,74.63787461)(26.90673015,73.85682604)
\curveto(26.12568158,73.07577748)(24.85934876,73.07578038)(24.07829663,73.85683251)
\curveto(23.29724449,74.63788465)(23.2972416,75.90421747)(24.07829016,76.68526603)
\curveto(24.85933872,77.4663146)(26.12567154,77.4663117)(26.90672368,76.68525956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.90672368,76.68525956)
\curveto(27.68777581,75.90420743)(27.68777871,74.63787461)(26.90673015,73.85682604)
\curveto(26.12568158,73.07577748)(24.85934876,73.07578038)(24.07829663,73.85683251)
\curveto(23.29724449,74.63788465)(23.2972416,75.90421747)(24.07829016,76.68526603)
\curveto(24.85933872,77.4663146)(26.12567154,77.4663117)(26.90672368,76.68525956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.81282205,75.35711182)
\lineto(62.67068645,61.21497622)
\lineto(66.20622035,60.50786944)
\lineto(58.42804577,58.3865491)
\lineto(60.54936611,66.16472368)
\lineto(61.25647289,62.62918978)
\lineto(75.39860849,76.77132538)
\lineto(76.81282205,75.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.81282205,75.35711182)
\lineto(62.67068645,61.21497622)
\lineto(66.20622035,60.50786944)
\lineto(58.42804577,58.3865491)
\lineto(60.54936611,66.16472368)
\lineto(61.25647289,62.62918978)
\lineto(75.39860849,76.77132538)
\lineto(76.81282205,75.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.98439305,76.77131629)
\curveto(74.76544519,77.55236843)(76.03177801,77.55237133)(76.81282657,76.77132276)
\curveto(77.59387514,75.9902742)(77.59387224,74.72394138)(76.8128201,73.94288925)
\curveto(76.03176797,73.16183711)(74.76543515,73.16183421)(73.98438658,73.94288278)
\curveto(73.20333802,74.72393134)(73.20334092,75.99026416)(73.98439305,76.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.98439305,76.77131629)
\curveto(74.76544519,77.55236843)(76.03177801,77.55237133)(76.81282657,76.77132276)
\curveto(77.59387514,75.9902742)(77.59387224,74.72394138)(76.8128201,73.94288925)
\curveto(76.03176797,73.16183711)(74.76543515,73.16183421)(73.98438658,73.94288278)
\curveto(73.20333802,74.72393134)(73.20334092,75.99026416)(73.98439305,76.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.3986092,23.81793057)
\lineto(11.2564736,37.96006617)
\lineto(10.54936682,34.42453227)
\lineto(8.42804648,42.20270685)
\lineto(16.20622106,40.08138651)
\lineto(12.67068716,39.37427973)
\lineto(26.81282276,25.23214413)
\lineto(25.3986092,23.81793057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.3986092,23.81793057)
\lineto(11.2564736,37.96006617)
\lineto(10.54936682,34.42453227)
\lineto(8.42804648,42.20270685)
\lineto(16.20622106,40.08138651)
\lineto(12.67068716,39.37427973)
\lineto(26.81282276,25.23214413)
\lineto(25.3986092,23.81793057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.81281368,26.64635956)
\curveto(27.59386581,25.86530743)(27.59386871,24.59897461)(26.81282015,23.81792604)
\curveto(26.03177158,23.03687748)(24.76543876,23.03688038)(23.98438663,23.81793251)
\curveto(23.20333449,24.59898465)(23.2033316,25.86531747)(23.98438016,26.64636603)
\curveto(24.76542872,27.4274146)(26.03176154,27.4274117)(26.81281368,26.64635956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.81281368,26.64635956)
\curveto(27.59386581,25.86530743)(27.59386871,24.59897461)(26.81282015,23.81792604)
\curveto(26.03177158,23.03687748)(24.76543876,23.03688038)(23.98438663,23.81793251)
\curveto(23.20333449,24.59898465)(23.2033316,25.86531747)(23.98438016,26.64636603)
\curveto(24.76542872,27.4274146)(26.03176154,27.4274117)(26.81281368,26.64635956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.81282205,25.35711182)
\lineto(62.67068645,11.21497622)
\lineto(66.20622035,10.50786944)
\lineto(58.42804577,8.3865491)
\lineto(60.54936611,16.16472368)
\lineto(61.25647289,12.62918978)
\lineto(75.39860849,26.77132538)
\lineto(76.81282205,25.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.81282205,25.35711182)
\lineto(62.67068645,11.21497622)
\lineto(66.20622035,10.50786944)
\lineto(58.42804577,8.3865491)
\lineto(60.54936611,16.16472368)
\lineto(61.25647289,12.62918978)
\lineto(75.39860849,26.77132538)
\lineto(76.81282205,25.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.98439305,26.77131629)
\curveto(74.76544519,27.55236843)(76.03177801,27.55237133)(76.81282657,26.77132276)
\curveto(77.59387514,25.9902742)(77.59387224,24.72394138)(76.8128201,23.94288925)
\curveto(76.03176797,23.16183711)(74.76543515,23.16183421)(73.98438658,23.94288278)
\curveto(73.20333802,24.72393134)(73.20334092,25.99026416)(73.98439305,26.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.98439305,26.77131629)
\curveto(74.76544519,27.55236843)(76.03177801,27.55237133)(76.81282657,26.77132276)
\curveto(77.59387514,25.9902742)(77.59387224,24.72394138)(76.8128201,23.94288925)
\curveto(76.03176797,23.16183711)(74.76543515,23.16183421)(73.98438658,23.94288278)
\curveto(73.20333802,24.72393134)(73.20334092,25.99026416)(73.98439305,26.77131629)
\closepath
}
}
\end{pspicture}


==> vf_total.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.5707676,50.50763173)
\curveto(85.5707676,31.1776646)(69.9007335,15.50763013)(50.57076682,15.50763013)
\curveto(31.24080015,15.50763013)(15.57076605,31.1776646)(15.57076605,50.50763173)
\curveto(15.57076605,69.83759886)(31.24080015,85.50763333)(50.57076682,85.50763333)
\curveto(69.9007335,85.50763333)(85.5707676,69.83759886)(85.5707676,50.50763173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.5707676,50.50763173)
\curveto(85.5707676,31.1776646)(69.9007335,15.50763013)(50.57076682,15.50763013)
\curveto(31.24080015,15.50763013)(15.57076605,31.1776646)(15.57076605,50.50763173)
\curveto(15.57076605,69.83759886)(31.24080015,85.50763333)(50.57076682,85.50763333)
\curveto(69.9007335,85.50763333)(85.5707676,69.83759886)(85.5707676,50.50763173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.90522795,75.46085342)
\lineto(38.04736355,89.60298902)
\lineto(34.51182965,90.3100958)
\lineto(42.29000423,92.43141614)
\lineto(40.16868389,84.65324156)
\lineto(39.46157711,88.18877546)
\lineto(25.31944151,74.04663986)
\lineto(23.90522795,75.46085342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(23.90522795,75.46085342)
\lineto(38.04736355,89.60298902)
\lineto(34.51182965,90.3100958)
\lineto(42.29000423,92.43141614)
\lineto(40.16868389,84.65324156)
\lineto(39.46157711,88.18877546)
\lineto(25.31944151,74.04663986)
\lineto(23.90522795,75.46085342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.73365695,74.04664894)
\curveto(25.95260481,73.2655968)(24.68627199,73.26559391)(23.90522343,74.04664247)
\curveto(23.12417486,74.82769103)(23.12417776,76.09402385)(23.9052299,76.87507599)
\curveto(24.68628203,77.65612813)(25.95261485,77.65613102)(26.73366342,76.87508246)
\curveto(27.51471198,76.0940339)(27.51470908,74.82770108)(26.73365695,74.04664894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.73365695,74.04664894)
\curveto(25.95260481,73.2655968)(24.68627199,73.26559391)(23.90522343,74.04664247)
\curveto(23.12417486,74.82769103)(23.12417776,76.09402385)(23.9052299,76.87507599)
\curveto(24.68628203,77.65612813)(25.95261485,77.65613102)(26.73366342,76.87508246)
\curveto(27.51471198,76.0940339)(27.51470908,74.82770108)(26.73365695,74.04664894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.6646792,23.80274057)
\lineto(11.5225436,37.94487617)
\lineto(10.81543682,34.40934227)
\lineto(8.69411648,42.18751685)
\lineto(16.47229106,40.06619651)
\lineto(12.93675716,39.35908973)
\lineto(27.07889276,25.21695413)
\lineto(25.6646792,23.80274057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.6646792,23.80274057)
\lineto(11.5225436,37.94487617)
\lineto(10.81543682,34.40934227)
\lineto(8.69411648,42.18751685)
\lineto(16.47229106,40.06619651)
\lineto(12.93675716,39.35908973)
\lineto(27.07889276,25.21695413)
\lineto(25.6646792,23.80274057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.07888368,26.63116956)
\curveto(27.85993581,25.85011743)(27.85993871,24.58378461)(27.07889015,23.80273604)
\curveto(26.29784158,23.02168748)(25.03150876,23.02169038)(24.25045663,23.80274251)
\curveto(23.46940449,24.58379465)(23.4694016,25.85012747)(24.25045016,26.63117603)
\curveto(25.03149872,27.4122246)(26.29783154,27.4122217)(27.07888368,26.63116956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.07888368,26.63116956)
\curveto(27.85993581,25.85011743)(27.85993871,24.58378461)(27.07889015,23.80273604)
\curveto(26.29784158,23.02168748)(25.03150876,23.02169038)(24.25045663,23.80274251)
\curveto(23.46940449,24.58379465)(23.4694016,25.85012747)(24.25045016,26.63117603)
\curveto(25.03149872,27.4122246)(26.29783154,27.4122217)(27.07888368,26.63116956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.78040205,75.50761182)
\lineto(12.63826645,61.36547622)
\lineto(16.17380035,60.65836944)
\lineto(8.39562577,58.5370491)
\lineto(10.51694611,66.31522368)
\lineto(11.22405289,62.77968978)
\lineto(25.36618849,76.92182538)
\lineto(26.78040205,75.50761182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.78040205,75.50761182)
\lineto(12.63826645,61.36547622)
\lineto(16.17380035,60.65836944)
\lineto(8.39562577,58.5370491)
\lineto(10.51694611,66.31522368)
\lineto(11.22405289,62.77968978)
\lineto(25.36618849,76.92182538)
\lineto(26.78040205,75.50761182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.95197305,76.92181629)
\curveto(24.73302519,77.70286843)(25.99935801,77.70287133)(26.78040657,76.92182276)
\curveto(27.56145514,76.1407742)(27.56145224,74.87444138)(26.7804001,74.09338925)
\curveto(25.99934797,73.31233711)(24.73301515,73.31233421)(23.95196658,74.09338278)
\curveto(23.17091802,74.87443134)(23.17092092,76.14076416)(23.95197305,76.92181629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(23.95197305,76.92181629)
\curveto(24.73302519,77.70286843)(25.99935801,77.70287133)(26.78040657,76.92182276)
\curveto(27.56145514,76.1407742)(27.56145224,74.87444138)(26.7804001,74.09338925)
\curveto(25.99934797,73.31233711)(24.73301515,73.31233421)(23.95196658,74.09338278)
\curveto(23.17091802,74.87443134)(23.17092092,76.14076416)(23.95197305,76.92181629)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.4217992,24.32197057)
\lineto(61.2796636,38.46410617)
\lineto(60.57255682,34.92857227)
\lineto(58.45123648,42.70674685)
\lineto(66.22941106,40.58542651)
\lineto(62.69387716,39.87831973)
\lineto(76.83601276,25.73618413)
\lineto(75.4217992,24.32197057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(75.4217992,24.32197057)
\lineto(61.2796636,38.46410617)
\lineto(60.57255682,34.92857227)
\lineto(58.45123648,42.70674685)
\lineto(66.22941106,40.58542651)
\lineto(62.69387716,39.87831973)
\lineto(76.83601276,25.73618413)
\lineto(75.4217992,24.32197057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.83600368,27.15039956)
\curveto(77.61705581,26.36934743)(77.61705871,25.10301461)(76.83601015,24.32196604)
\curveto(76.05496158,23.54091748)(74.78862876,23.54092038)(74.00757663,24.32197251)
\curveto(73.22652449,25.10302465)(73.2265216,26.36935747)(74.00757016,27.15040603)
\curveto(74.78861872,27.9314546)(76.05495154,27.9314517)(76.83600368,27.15039956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.83600368,27.15039956)
\curveto(77.61705581,26.36934743)(77.61705871,25.10301461)(76.83601015,24.32196604)
\curveto(76.05496158,23.54091748)(74.78862876,23.54092038)(74.00757663,24.32197251)
\curveto(73.22652449,25.10302465)(73.2265216,26.36935747)(74.00757016,27.15040603)
\curveto(74.78861872,27.9314546)(76.05495154,27.9314517)(76.83600368,27.15039956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.27787205,75.35861182)
\lineto(62.13573645,61.21647622)
\lineto(65.67127035,60.50936944)
\lineto(57.89309577,58.3880491)
\lineto(60.01441611,66.16622368)
\lineto(60.72152289,62.63068978)
\lineto(74.86365849,76.77282538)
\lineto(76.27787205,75.35861182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.27787205,75.35861182)
\lineto(62.13573645,61.21647622)
\lineto(65.67127035,60.50936944)
\lineto(57.89309577,58.3880491)
\lineto(60.01441611,66.16622368)
\lineto(60.72152289,62.63068978)
\lineto(74.86365849,76.77282538)
\lineto(76.27787205,75.35861182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.44944305,76.77281629)
\curveto(74.23049519,77.55386843)(75.49682801,77.55387133)(76.27787657,76.77282276)
\curveto(77.05892514,75.9917742)(77.05892224,74.72544138)(76.2778701,73.94438925)
\curveto(75.49681797,73.16333711)(74.23048515,73.16333421)(73.44943658,73.94438278)
\curveto(72.66838802,74.72543134)(72.66839092,75.99176416)(73.44944305,76.77281629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.44944305,76.77281629)
\curveto(74.23049519,77.55386843)(75.49682801,77.55387133)(76.27787657,76.77282276)
\curveto(77.05892514,75.9917742)(77.05892224,74.72544138)(76.2778701,73.94438925)
\curveto(75.49681797,73.16333711)(74.23048515,73.16333421)(73.44943658,73.94438278)
\curveto(72.66838802,74.72543134)(72.66839092,75.99176416)(73.44944305,76.77281629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.933675,92.97838262)
\curveto(28.955455,103.43551262)(19.000405,98.71750262)(11.308675,93.91588262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.70180007,96.03406633)
\lineto(15.33927075,98.78972072)
\lineto(10.46039373,93.38633669)
\lineto(17.45745447,95.39659565)
\lineto(14.70180007,96.03406633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(14.70180007,96.03406633)
\lineto(15.33927075,98.78972072)
\lineto(10.46039373,93.38633669)
\lineto(17.45745447,95.39659565)
\lineto(14.70180007,96.03406633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.055915,72.99818262)
\curveto(11.442405,60.18018262)(14.376205,39.28388262)(23.173335,29.22688262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.53978202,32.2375966)
\lineto(17.71764854,32.4261771)
\lineto(23.83172325,28.47420412)
\lineto(20.72836252,35.05973009)
\lineto(20.53978202,32.2375966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(20.53978202,32.2375966)
\lineto(17.71764854,32.4261771)
\lineto(23.83172325,28.47420412)
\lineto(20.72836252,35.05973009)
\lineto(20.53978202,32.2375966)
\closepath
}
}
\end{pspicture}

